S-wave phase shift in Lambda-pi scattering

We calculate the s-wave strong interaction $\Lambda$$\pi$ phase shift at the $\Xi$ mass taking into account contributions from the ${{\frac{1}{2}}}^{-}$ and ${{\frac{3}{2}}}^{-}$ $\Sigma$ resonances. We find the S-wave phase shift to be small, of the order of 0.3 degrees and bounded by 0.5 degrees.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%!PS-Adobe-3.0
%%Title: /tmp_mnt/home/akolea/basu/alakabha/fig2_iw
%%Creator: IslandDraw for basu
%%CreationDate: Thu Sep 15 21:52:42 1994
%%Pages: 1
%%BoundingBox: 17 17 593 773
%%DocumentNeededResources: (atend)
%%DocumentSuppliedResources: (atend)
%%EndComments
save /d_sv_obj exch def

userdict /IslandDrawDict 300 dict dup begin put

/bdef	{bind def} bind def
/E	{exch} bdef
/FF	{findfont} bdef
/MF	{makefont} bdef
/RO	{rotate} bdef
/SC	{scale} bdef
/SF	{setfont} bdef
/SG	{setgray} bdef
/TR	{translate} bdef
/bp	{lj lw rgb} bdef
/bpbw	{lj lw setgray} bdef
/c	{curveto} bdef
/cl	{closepath} bdef
/fi	{eofill} bdef
/g	{setgray} bdef
/gr	{grestore} bdef
/gs	{gsave} bdef
/l	{lineto} bdef
/lj	{setlinejoin} bdef
/lw	{setlinewidth} bdef
/m	{moveto} bdef
/n	{newpath} bdef
/nx	{/x E def} bdef
/r	{rmoveto} bdef
/rl	{rlineto} bdef
/rgb	{setrgbcolor} bdef
/s	{show} bdef
/sd	{setdash} bdef
/sp	{x 0 rmoveto} bdef
/ss	{currentpoint pop E m} bdef
/st	{stroke} bdef
%% pattern stuff
/BPSIDE	32 def	%% pixels per pattern side
/PATFREQ 3.0 def	%% pattern pixels per mm
/dp_mat [PATFREQ 0 0 PATFREQ 0 0] def
/dp_pw	BPSIDE def	%% pattern pixel width
/dp_ph	BPSIDE def	%% pattern pixel height
/dp_w	dp_pw PATFREQ div def	%% pattern mm width
/dp_h	dp_ph PATFREQ div def	%% pattern mm height
/savemat matrix def
/topmat matrix def
/patmat matrix def

%%	catch nocurrentpoint error for:		pathbbox
/ncpoint errordict /nocurrentpoint get def
errordict begin
/nocurrentpoint	{
	dup /pathbbox load eq
	{pop 0 0 1 1}
	{ncpoint}
	ifelse
} bdef
end
/ar	{ %% sa ea sx sy rot tx ty
	matrix currentmatrix 8 1 roll TR RO SC
	n 0 0 1 5 3 roll arc setmatrix
} bdef
/arn	{ %% sa ea sx sy rot tx ty
 TR RO SC
	matrix currentmatrix 8 1 roll
	n 0 0 1 5 3 roll arcn setmatrix
} bdef
/el	{ %% sx sy rot tx ty
	matrix currentmatrix 6 1 roll TR RO SC
	n 0 0 1 0 360 arc setmatrix cl
} bdef
/image_raster	{ %% sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	/imagebuf sw sd mul 7 add 8 idiv string def
	sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	image
} bdef
/imagemask_raster	{
	TR SC /sh E def /sw E def
	/imagebuf sw 7 add 8 idiv string def
	sw sh false [sw 0 0 sh 0 0]
	{currentfile imagebuf readhexstring pop}
	imagemask
} bdef
/dither_color_raster    { % bool sw sh sd dw dh xs ys
	TR SC /sd E def /sh E def /sw E def
	sd 8 eq and
	{
	  /imagebuf 3 string def
	  /grayval 1 string def
	  sw sh sd [sw 0 0 sh 0 0]
	  {
	    currentfile imagebuf readhexstring pop pop
	    imagebuf 0 get 0.299 mul
	    imagebuf 1 get 0.587 mul add
	    imagebuf 2 get 0.114 mul add cvi grayval exch 0 exch put grayval
	  }
	  image
	}
	{
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sh { currentfile imagebuf readhexstring pop pop } repeat
	} ifelse
} bdef
/image_color_raster	{ % bool sw sh sd dw dh xs ys
	/colorimage where not
	{ dither_color_raster }
	{
	  pop
	  TR SC /sd E def /sh E def /sw E def pop
	  /imagebuf sw 3 mul sd mul 7 add 8 idiv string def
	  sw sh sd [sw 0 0 sh 0 0] { currentfile imagebuf readhexstring pop}
	  false 3 colorimage
	} ifelse
} bdef
/patpath	{
	/inv E def
	topmat setmatrix
	pathbbox	%% get lo - hi indecies
	/hy E dp_h div floor cvi def
	/hx E dp_w div floor cvi def
	/ly E dp_h div floor cvi def
	/lx E dp_w div floor cvi def
	lx 1 hx	{
	    dp_w mul
	    ly 1 hy {
		dp_h mul
		E dup 3 1 roll E
		patmat currentmatrix pop
		TR
		dp_pw dp_ph inv
		dp_mat dp_proc imagemask
		patmat setmatrix
	    } for
	    pop
	} for
} bdef
% setpattern brush of patterns instead of gray
/setpattern	{
	/blue E def /green E def /red E def
	/freq E def /bwidth E def /bpside E def
	/bstring E def
	/onbits 0 def /offbits 0 def
	freq 0 {/y E def /x E def
		/xindex x 1 add 2 div bpside mul cvi def
		/yindex y 1 add 2 div bpside mul cvi def
		bstring yindex bwidth mul xindex 8 idiv add get not
		1 7 xindex 8 mod sub bitshift and 0 ne
		{/onbits onbits 1 add def 1}
		{/offbits offbits 1 add def 0}
		ifelse
	} setscreen {} settransfer
	systemdict /setcmykcolor known
	{ /fact 1 onbits offbits onbits add div sub def
	1 red sub fact mul 1 green sub fact mul 1 blue sub fact mul 0
		setcmykcolor
	}
	{ offbits offbits onbits add div setgray}
	ifelse
} bdef
/dmatrix matrix def
/dpi 72 0 dmatrix defaultmatrix dtransform
	dup mul E dup mul add sqrt
def

/B	{gs bp st gr} bdef %% brush: gr lw lj
/Bbw	{gs bpbw st gr} bdef %% brush: gr lw lj
/F	{gs rgb eofill gr} bdef %% fill: gr
/Fbw	{gs setgray eofill gr} bdef %% fill: gr
/PB	{gs lj lw setpattern st gr} bdef
/PF	{gs eoclip patpath gr} bdef
/BB	{gs rgb lj lw strokepath clip patpath gr} bdef
/xdef {exch def} bdef
/clip_region {
  /ht xdef
  /wd xdef
  /bm xdef
  /lm xdef
  newpath
      lm bm moveto
      0 ht rlineto
      wd 0 rlineto
      0 ht neg rlineto
  closepath clip
} bdef
%! Island text prolog Version 3.1
%%
%%BeginProlog
/reencode_small_dict 12 dict def
/ReencodeSmall {
reencode_small_dict begin
/new_codes_and_names exch def
/new_font_name exch def
/base_font_name exch def
/base_font_dict base_font_name findfont def
/newfont base_font_dict maxlength dict def
base_font_dict {
exch dup /FID ne
{ dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put }
ifelse
}
{ pop pop }
ifelse
} forall
newfont /FontName new_font_name put
new_codes_and_names aload pop
new_codes_and_names length 2 idiv
{ newfont /Encoding get 3 1 roll put }
repeat
new_font_name newfont definefont pop
end     %reencode_small_dict
} def
/extended_Zapf [
8#223 /a89
8#224 /a90
8#225 /a93
8#226 /a94
8#227 /a91
8#230 /a92
8#231 /a205
8#232 /a85
8#233 /a206
8#234 /a86
8#235 /a87
8#236 /a88
8#237 /a95
8#240 /a96
] def
/extended_Standard [
29 /thorn
30 /yacute
31 /divide
128 /Acircumflex
129 /Adieresis
130 /Agrave
131 /Aring
132 /Atilde
133 /Ccedilla
134 /Eacute
135 /Ecircumflex
136 /Edieresis
137 /Egrave
138 /Iacute
139 /Icircumflex
140 /Idieresis
141 /Igrave
142 /Ntilde
143 /Oacute
144 /Ocircumflex
145 /Odieresis
146 /Ograve
147 /Otilde
148 /Scaron
149 /Uacute
150 /Ucircumflex
151 /Udieresis
152 /Ugrave
153 /Ydieresis
154 /Zcaron
155 /aacute
156 /acircumflex
157 /adieresis
158 /agrave
159 /aring
160 /atilde
161 /exclamdown
162 /cent
163 /sterling
164 /fraction
165 /yen
166 /florin
167 /section
168 /currency
169 /quotesingle
170 /quotedblleft
171 /guillemotleft
172 /guilsinglleft
173 /guilsinglright
174 /fi
175 /fl
176 /plusminus
177 /endash
178 /dagger
179 /daggerdbl
180 /periodcentered
181 /twosuperior
182 /paragraph
183 /bullet
184 /quotesinglbase
185 /quotedblbase
186 /quotedblright
187 /guillemotright
188 /ellipsis
189 /perthousand
190 /threesuperior
191 /questiondown
192 /mu
193 /grave
194 /acute
195 /circumflex
196 /tilde
197 /macron
198 /breve
199 /dotaccent
200 /dieresis
201 /onesuperior
202 /ring
203 /cedilla
204 /onequarter
205 /hungarumlaut
206 /ogonek
207 /caron
208 /emdash
209 /ccedilla
210 /copyright
211 /eacute
212 /ecircumflex
213 /edieresis
214 /egrave
215 /iacute
216 /icircumflex
217 /idieresis
218 /igrave
219 /logicalnot
220 /minus
221 /ntilde
222 /oacute
223 /ocircumflex
224 /odieresis
225 /AE
226 /onehalf
227 /ordfeminine
228 /ograve
229 /otilde
230 /registered
231 /scaron
232 /Lslash
233 /Oslash
234 /OE
235 /ordmasculine
236 /trademark
237 /uacute
238 /ucircumflex
239 /udieresis
240 /ugrave
241 /ae
242 /ydieresis
243 /zcaron
244 /Aacute
245 /dotlessi
246 /threequarters
247 /Eth
248 /lslash
249 /oslash
250 /oe
251 /germandbls
252 /multiply
253 /Yacute
254 /Thorn
255 /eth
] def
/extended_Symbol [
] def
/extend_font {  % stack: fontname newfontname
exch dup (ZapfDingbats) eq
{ cvn exch cvn extended_Zapf ReencodeSmall }
{ dup (Symbol) eq
{ cvn exch cvn extended_Symbol ReencodeSmall }
{ cvn exch cvn extended_Standard ReencodeSmall }
ifelse
}
ifelse
} bind def
/extend_font_name { % stack: font_name_string
dup length 1 add string /extended_font_name exch def
extended_font_name 0 (_) putinterval
extended_font_name 1 3 -1 roll putinterval
extended_font_name
} bind def
/gf {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval dup
/localfont exch extend_font_name def
localfont extend_font
localfont findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/gfns {
/f exch def f cvn where
{ f exch begin cvn load exec setfont end }
{ f 0 f length 8 sub getinterval cvn findfont
/xsz f f length 4 sub 4 getinterval cvi def
/ysz f f length 8 sub 4 getinterval cvi def
[ xsz 0 0 ysz neg 0 0 ] makefont dup f cvn exch def
setfont
}
ifelse
} bind def
/ul { % space drop thickness
gs currentpoint currentlinewidth
currentpoint n m 6 -3 roll
lw 0 exch r
0 rl st lw m
gr
} bind def
/nxtab { currentpoint pop 1000.0 mul cvi tab mod
	tab exch sub 1000.0 div 0 rmoveto } bind def
/nx { /x exch def } bind def
0. nx
%%EndProlog
%%Page: 1 1
gsave
18 18 576 756 clip_region
2.83465 -2.83465 scale 6.35 -273.05 translate
topmat currentmatrix pop
n 48.616 114.63 m 84.594 78.307 l
gsave
0 0.332 0 Bbw
grestore
n 83.546 78.307 m 132.45 78.307 l
gsave
0 0.332 0 Bbw
grestore
n 132.1 78.656 m 167.73 113.94 l
gsave
0 0.332 0 Bbw
grestore
n 83.546 78.307 m 47.917 41.979 l
gsave
    [2 1 2 1] 0 setdash
0 0.332 0 Bbw
grestore
n 132.45 78.656 m 168.43 43.726 l
gsave
    [2 1 2 1] 0 setdash
0 0.332 0 Bbw
grestore
n 59.762 96.789 m 66.399 96.789 l
gsave
0 0.332 0 Bbw
grestore
n 66.399 102.73 m 66.399 96.789 l
gsave
0 0.332 0 Bbw
grestore
n 104.37 73.624 m 109.06 78.317 l
gsave
0 0.332 0 Bbw
grestore
n 104.86 82.516 m 109.06 78.317 l
gsave
0 0.332 0 Bbw
grestore
n 157.73 96.81 m 157.73 103.45 l
gsave
0 0.332 0 Bbw
grestore
n 151.79 103.45 m 157.73 103.45 l
gsave
0 0.332 0 Bbw
grestore
n 67.619 55.564 m 67.619 62.201 l
gsave
0 0.332 0 Bbw
grestore
n 61.681 62.201 m 67.619 62.201 l
gsave
0 0.332 0 Bbw
grestore
n 146.27 58.59 m 152.9 58.59 l
gsave
0 0.332 0 Bbw
grestore
n 152.9 64.528 m 152.9 58.59 l
gsave
0 0.332 0 Bbw
grestore
n savemat currentmatrix pop [1 -0 -0 1 83.135 79.991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 83.135 79.991] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfDingbats02200220) gf
0.00 SG
() s(ZapfDingbats02200220) gf
0 0 m 0 ss
(l) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 131.307 80.309] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 131.307 80.309] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfDingbats02200220) gf
0.00 SG
() s(ZapfDingbats02200220) gf
0 0 m 0 ss
(l) s
savemat setmatrix
n 48.585 221.84 m 84.563 185.51 l
gsave
0 0.332 0 Bbw
grestore
n 83.515 185.51 m 132.42 185.51 l
gsave
0 0.332 0 Bbw
grestore
n 132.07 185.86 m 167.7 221.14 l
gsave
0 0.332 0 Bbw
grestore
n 84.594 185.54 m 145.72 155.85 l
gsave
    [2 1 2 1] 0 setdash
0 0.332 0 Bbw
grestore
n 131.05 185.19 m 72.369 154.8 l
gsave
    [2 1 2 1] 0 setdash
0 0.332 0 Bbw
grestore
n 60.305 203.87 m 66.942 203.87 l
gsave
0 0.332 0 Bbw
grestore
n 66.942 209.81 m 66.942 203.87 l
gsave
0 0.332 0 Bbw
grestore
n 103.51 180.7 m 108.21 185.4 l
gsave
0 0.332 0 Bbw
grestore
n 104.01 189.6 m 108.21 185.4 l
gsave
0 0.332 0 Bbw
grestore
n 156.2 203.36 m 156.2 209.3 l
gsave
0 0.332 0 Bbw
grestore
n 149.66 209.3 m 156.2 209.3 l
gsave
0 0.332 0 Bbw
grestore
n 86.158 159.69 m 90.851 164.38 l
gsave
0 0.332 0 Bbw
grestore
n 84.663 164.3 m 90.601 164.3 l
gsave
0 0.332 0 Bbw
grestore
n 123.71 163.22 m 130.35 163.22 l
gsave
0 0.332 0 Bbw
grestore
n 125.92 167.54 m 130.11 163.34 l
gsave
0 0.332 0 Bbw
grestore
n savemat currentmatrix pop [1 -0 -0 1 82.817 187.259] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 82.817 187.259] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfDingbats02200220) gf
0.00 SG
() s(ZapfDingbats02200220) gf
0 0 m 0 ss
(l) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 129.879 187.165] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 129.879 187.165] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (ZapfDingbats02200220) gf
0.00 SG
() s(ZapfDingbats02200220) gf
0 0 m 0 ss
(l) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 97.31 244.003] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Helvetica-Bold05000500) gf
0.00 SG
(Fig. 1) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 71.353 55.207] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 71.353 55.207] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(p) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 105.128 95.028] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 105.128 95.028] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(S) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 70.251 111.065] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 70.251 111.065] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(L) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 137.689 55.207] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 137.689 55.207] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(p) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 93.995 163.398] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 93.995 163.398] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(p) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 115.97 163.398] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 115.97 163.398] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(p) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 105.128 201.535] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 105.128 201.535] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(S) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 140.492 111.065] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 140.492 111.065] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(L) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 70.251 217.89] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 70.251 217.89] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(L) s
savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 140.492 217.89] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

savemat setmatrix
n savemat currentmatrix pop [1 -0 -0 1 140.492 217.89] concat
25.4 1440 div 1.000000 mul dup scale 0 0 m
/tab 283.00 1000.0 mul cvi def

0 0 m 0 ss (Symbol05000500) gf
0.00 SG
() s(Symbol05000500) gf
0 0 m 0 ss
(L) s
savemat setmatrix
userdict /#copies 1 put
showpage
grestore

%%Trailer
end d_sv_obj restore

%%EOF

%!Postscript
%%Creator: Unified Graphics System, RBSz V17-Jun-91
%%Pages: (atend)
%%DocumentFonts: Helvetica Helvetica-Bold
%%BoundingBox: 36 36 576 756
%%EndComments
/Sw {setlinewidth}def
/Sg {setgray}def
/Sd {setdash}def
/Sc {setrgbcolor}def
/P {newpath moveto 0 0 rlineto stroke}def
/p {newpath rmoveto 0 0 rlineto stroke}def
/M {moveto}def
/m {rmoveto}def
/D {lineto}def
/d {rlineto}def
/N {newpath}def
/S {stroke}def
/F {fill}def
/B {/dy exch def /dx exch def newpath moveto dx 0 rlineto 0 dy rlineto dx neg 0
rlineto closepath fill} def
/T {/Helvetica findfont exch scalefont setfont}def
/Tb {/Helvetica-Bold findfont exch scalefont setfont}def
/R {rotate}def
/W {show}def
%%EndProlog
%%Page: 1
0.24000 0.24000 scale  1 setlinecap  1 setlinejoin 3 setlinewidth
2 Sw 0.000 Sg [] 0 Sd N 1142 2911 M -3 2 d -4 0 d -6 -2 d -4 -5 d -1 -6 d 0 -5
d
1 -4 d 2 -2 d 4 -2 d 4 0 d 5 2 d 4 6 d 2 5 d
 0 6 d -2 4 d -7 9 d -2 4 d 0 3 d 2 2 d 3 0 d 4 -2 d 4 -3 d S
N 1135 2913 M -4 -2 d -4 -5 d -2 -6 d 0 -7 d 2 -4 d S
N 1135 2887 M 4 2 d 3 6 d 2 5 d 0 8 d -2 3 d -3 6 d -2 4 d 0 4 d 2 1 d 3 0 d 6
-3 d S
N 1204 2934 M -4 -4 d -3 -5 d -4 -8 d -2 -9 d 0 -8 d 2 -9 d 4 -8 d 3 -5 d 4 -4
d
S
N 1200 2930 M -3 -7 d -2 -6 d -2 -9 d 0 -8 d 2 -9 d 2 -6 d 3 -7 d S
N 1238 2926 M 0 -39 d S
N 1240 2926 M 0 -39 d S
N 1238 2908 M -4 3 d -4 2 d -3 0 d -6 -2 d -4 -3 d -2 -6 d 0 -4 d 2 -5 d 4 -4 d
6 -2 d 3 0 d 4 2 d 4 4 d S
N 1227 2913 M -4 -2 d -4 -3 d -2 -6 d 0 -4 d 2 -5 d 4 -4 d 4 -2 d S
N 1232 2926 M 8 0 d S
N 1238 2887 M 7 0 d S
N 1257 2902 M 22 0 d 0 4 d -2 4 d -2 1 d -3 2 d -6 0 d -6 -2 d -3 -3 d -2 -6 d
0
-4 d 2 -5 d 3 -4 d 6 -2 d 4 0 d 5 2 d 4 4 d S
N 1277 2902 M 0 6 d -2 3 d S
N 1266 2913 M -4 -2 d -3 -3 d -2 -6 d 0 -4 d 2 -5 d 3 -4 d 4 -2 d S
N 1300 2913 M -4 -2 d -2 -1 d -2 -4 d 0 -4 d 2 -4 d 2 -2 d 4 -1 d 4 0 d 3 1 d 2
2 d 2 4 d 0 4 d -2 4 d -2 1 d -3 2 d -4 0 d S
N 1296 2911 M -2 -3 d 0 -8 d 2 -4 d S
N 1307 2896 M 2 4 d 0 8 d -2 3 d S
N 1309 2910 M 2 1 d 4 2 d 0 -2 d -4 0 d S
N 1294 2898 M -2 -2 d -2 -3 d 0 -2 d 2 -4 d 6 -2 d 9 0 d 6 -2 d 2 -2 d S
N 1290 2891 M 2 -2 d 6 -2 d 9 0 d 6 -2 d 2 -4 d 0 -1 d -2 -4 d -6 -2 d -11 0 d
-6 2 d -1 4 d 0 1 d 1 4 d 6 2 d S
N 1330 2913 M 0 -26 d S
N 1332 2913 M 0 -26 d S
N 1332 2902 M 2 6 d 3 3 d 4 2 d 6 0 d 2 -2 d 0 -1 d -2 -2 d -2 2 d 2 1 d S
N 1324 2913 M 8 0 d S
N 1324 2887 M 13 0 d S
N 1360 2902 M 22 0 d 0 4 d -2 4 d -1 1 d -4 2 d -6 0 d -5 -2 d -4 -3 d -2 -6 d
0
-4 d 2 -5 d 4 -4 d 5 -2 d 4 0 d 6 2 d 3 4 d S
N 1380 2902 M 0 6 d -1 3 d S
N 1369 2913 M -4 -2 d -3 -3 d -2 -6 d 0 -4 d 2 -5 d 3 -4 d 4 -2 d S
N 1395 2902 M 23 0 d 0 4 d -2 4 d -2 1 d -4 2 d -5 0 d -6 -2 d -4 -3 d -1 -6 d
0
-4 d 1 -5 d 4 -4 d 6 -2 d 4 0 d 5 2 d 4 4 d S
N 1416 2902 M 0 6 d -2 3 d S
N 1405 2913 M -4 -2 d -4 -3 d -2 -6 d 0 -4 d 2 -5 d 4 -4 d 4 -2 d S
N 1448 2910 M 2 3 d 0 -7 d -2 4 d -2 1 d -4 2 d -7 0 d -4 -2 d -2 -1 d 0 -4 d 2
-2 d 4 -2 d 9 -4 d 4 -2 d 2 -1 d S
N 1429 2908 M 2 -2 d 4 -2 d 9 -4 d 4 -2 d 2 -2 d 0 -5 d -2 -2 d -4 -2 d -7 0 d
-4 2 d -2 2 d -2 4 d 0 -8 d 2 4 d S
N 1461 2934 M 4 -4 d 4 -5 d 3 -8 d 2 -9 d 0 -8 d -2 -9 d -3 -8 d -4 -5 d -4 -4
d
S
N 1465 2930 M 4 -7 d 1 -6 d 2 -9 d 0 -8 d -2 -9 d -1 -6 d -4 -7 d S
N 469 2014 M -26 -21 d S
N 469 2012 M -26 -21 d S
N 469 1991 M -26 23 d S
N 469 2017 M 0 -11 d S
N 469 1999 M 0 -12 d S
N 443 2017 M 0 -11 d S
N 443 1999 M 0 -12 d S
N 490 1933 M -4 4 d -5 4 d -8 3 d -9 2 d -8 0 d -9 -2 d -8 -3 d -5 -4 d -4 -4 d
S
N 486 1937 M -7 4 d -6 1 d -9 2 d -8 0 d -9 -2 d -6 -1 d -7 -4 d S
N 483 1918 M -40 0 d S
N 483 1916 M -40 0 d S
N 464 1916 M 4 -4 d 1 -3 d 0 -4 d -1 -6 d -4 -3 d -6 -2 d -4 0 d -5 2 d -4 3 d
-2 6 d 0 4 d 2 3 d 4 4 d S
N 469 1905 M -1 -4 d -4 -4 d -6 -1 d -4 0 d -5 1 d -4 4 d -2 4 d S
N 483 1924 M 0 -8 d S
N 469 1879 M -26 0 d S
N 469 1877 M -26 0 d S
N 458 1877 M 6 -2 d 4 -4 d 1 -4 d 0 -5 d -1 -2 d -2 0 d -2 2 d 2 2 d 2 -2 d S
N 469 1884 M 0 -7 d S
N 443 1884 M 0 -13 d S
N 466 1847 M -2 0 d 0 2 d 2 0 d 2 -2 d 1 -4 d 0 -7 d -1 -4 d -2 -2 d -4 -2 d
-13
0 d -4 -2 d -2 -2 d S
N 466 1830 M -17 0 d -4 -2 d -2 -4 d 0 -2 d S
N 462 1830 M -2 2 d -2 11 d -2 6 d -3 2 d -4 0 d -4 -2 d -2 -6 d 0 -6 d 2 -3 d
4
-4 d S
N 458 1843 M -2 4 d -3 2 d -4 0 d -4 -2 d -2 -4 d S
N 469 1809 M -26 0 d S
N 469 1807 M -26 0 d S
N 464 1807 M 4 -3 d 1 -6 d 0 -4 d -1 -5 d -4 -2 d -21 0 d S
N 469 1794 M -1 -3 d -4 -2 d -21 0 d S
N 469 1815 M 0 -8 d S
N 443 1815 M 0 -13 d S
N 443 1794 M 0 -13 d S
N 464 1749 M -2 2 d -2 -2 d 2 -2 d 2 0 d 4 4 d 1 4 d 0 6 d -1 5 d -4 4 d -6 2 d
-4 0 d -5 -2 d -4 -4 d -2 -5 d 0 -4 d 2 -6 d
 4 -4 d S
N 469 1761 M -1 3 d -4 4 d -6 2 d -4 0 d -5 -2 d -4 -4 d -2 -3 d S
N 483 1732 M -40 0 d S
N 483 1731 M -40 0 d S
N 464 1731 M 4 -4 d 1 -6 d 0 -4 d -1 -5 d -4 -2 d -21 0 d S
N 469 1717 M -1 -3 d -4 -2 d -21 0 d S
N 483 1738 M 0 -7 d S
N 443 1738 M 0 -13 d S
N 443 1717 M 0 -13 d S
N 483 1691 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 469 1691 M -26 0 d S
N 469 1689 M -26 0 d S
N 469 1697 M 0 -8 d S
N 443 1697 M 0 -13 d S
N 469 1671 M -26 0 d S
N 469 1669 M -26 0 d S
N 464 1669 M 4 -4 d 1 -6 d 0 -3 d -1 -6 d -4 -2 d -21 0 d S
N 469 1656 M -1 -4 d -4 -2 d -21 0 d S
N 469 1676 M 0 -7 d S
N 443 1676 M 0 -13 d S
N 443 1656 M 0 -14 d S
N 469 1624 M -1 3 d -2 2 d -4 2 d -4 0 d -4 -2 d -1 -2 d -2 -3 d 0 -4 d 2 -4 d
1
-2 d 4 -2 d 4 0 d 4 2 d 2 2 d 1 4 d 0 4 d S
N 468 1627 M -4 2 d -8 0 d -3 -2 d S
N 453 1616 M 3 -2 d 8 0 d 4 2 d S
N 466 1614 M 2 -2 d 1 -3 d -1 0 d 0 3 d S
N 454 1629 M -1 2 d -4 2 d -2 0 d -4 -2 d -2 -5 d 0 -10 d -2 -5 d -1 -2 d S
N 447 1633 M -2 -2 d -2 -5 d 0 -10 d -2 -5 d -3 -2 d -2 0 d -4 2 d -2 5 d 0 11
d
2 6 d 4 2 d 2 0 d 3 -2 d 2 -6 d S
N 481 1554 M -2 2 d -2 -2 d 2 -2 d 2 0 d 2 2 d 0 4 d -2 4 d -4 2 d -34 0 d S
N 483 1558 M -2 2 d -4 2 d -34 0 d S
N 469 1569 M 0 -15 d S
N 443 1569 M 0 -13 d S
N 469 1539 M -26 0 d S
N 469 1537 M -26 0 d S
N 458 1537 M 6 -1 d 4 -4 d 1 -4 d 0 -6 d -1 -1 d -2 0 d -2 1 d 2 2 d 2 -2 d S
N 469 1545 M 0 -8 d S
N 443 1545 M 0 -13 d S
N 466 1507 M -2 0 d 0 2 d 2 0 d 2 -2 d 1 -3 d 0 -8 d -1 -4 d -2 -1 d -4 -2 d
-13
0 d -4 -2 d -2 -2 d S
N 466 1491 M -17 0 d -4 -2 d -2 -4 d 0 -2 d S
N 462 1491 M -2 1 d -2 12 d -2 5 d -3 2 d -4 0 d -4 -2 d -2 -5 d 0 -6 d 2 -4 d
4
-3 d S
N 458 1504 M -2 3 d -3 2 d -4 0 d -4 -2 d -2 -3 d S
N 464 1451 M -2 2 d -2 -2 d 2 -2 d 2 0 d 4 4 d 1 4 d 0 5 d -1 6 d -4 4 d -6 2 d
-4 0 d -5 -2 d -4 -4 d -2 -6 d 0 -3 d 2 -6 d
 4 -4 d S
N 469 1462 M -1 4 d -4 4 d -6 2 d -4 0 d -5 -2 d -4 -4 d -2 -4 d S
N 483 1434 M -32 0 d -6 -2 d -2 -3 d 0 -4 d 2 -4 d 4 -2 d S
N 483 1432 M -32 0 d -6 -1 d -2 -2 d S
N 469 1440 M 0 -15 d S
N 483 1406 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 469 1406 M -26 0 d S
N 469 1404 M -26 0 d S
N 469 1412 M 0 -8 d S
N 443 1412 M 0 -13 d S
N 469 1378 M -1 6 d -4 3 d -6 2 d -4 0 d -5 -2 d -4 -3 d -2 -6 d 0 -4 d 2 -5 d
4
-4 d 5 -2 d 4 0 d 6 2 d 4 4 d 1 5 d 0 4 d S
N 469 1378 M -1 4 d -4 4 d -6 1 d -4 0 d -5 -1 d -4 -4 d -2 -4 d S
N 443 1374 M 2 -3 d 4 -4 d 5 -2 d 4 0 d 6 2 d 4 4 d 1 3 d S
N 469 1348 M -26 0 d S
N 469 1346 M -26 0 d S
N 464 1346 M 4 -4 d 1 -5 d 0 -4 d -1 -6 d -4 -1 d -21 0 d S
N 469 1333 M -1 -4 d -4 -2 d -21 0 d S
N 469 1354 M 0 -8 d S
N 443 1354 M 0 -13 d S
N 443 1333 M 0 -13 d S
N 490 1311 M -4 -4 d -5 -4 d -8 -4 d -9 -2 d -8 0 d -9 2 d -8 4 d -5 4 d -4 4 d
S
N 486 1307 M -7 -4 d -6 -2 d -9 -2 d -8 0 d -9 2 d -6 2 d -7 4 d S
N 1360 1343 M -34 -20 d S
N 1361 1341 M -34 -19 d S
N 1357 1348 M 14 -24 d -9 -6 d 9 7 d S
N 1323 1328 M 7 -11 d S
N 1362 1307 M 16 -29 d S
N 1352 1301 M 17 -29 d S
N 1396 1266 M 3 -2 d 8 -2 d -34 -20 d S
N 1405 1263 M -33 -19 d S
N 1368 1250 M 9 -14 d S
N 1425 1220 M -3 1 d -1 -3 d 3 -1 d 2 1 d 2 4 d 0 4 d -3 5 d -5 4 d -5 1 d -4 0
d -7 -2 d -10 -6 d -4 -4 d -1 -5 d 1 -6 d 2 -3 d
 4 -4 d 5 -2 d 6 2 d 2 0 d 4 5 d 1 5 d -1 6 d -1 1 d -5 4 d -5 2 d -5 -1 d S
N 1425 1231 M -4 2 d -5 2 d -4 -1 d -7 -2 d -10 -5 d -4 -5 d -1 -5 d 0 -4 d S
N 1392 1210 M 3 -3 d 5 -1 d 6 1 d 2 1 d 4 5 d 1 5 d 0 4 d S
N 1443 1200 M -5 4 d -6 0 d -10 -3 d -4 -2 d -8 -7 d -3 -6 d 2 -6 d 1 -3 d 5 -4
d 7 0 d 9 3 d 5 3 d 7 6 d 3 6 d -1 6 d -2 3 d S
N 1443 1200 M -4 2 d -2 1 d -5 0 d -9 -3 d -4 -3 d -8 -6 d -2 -4 d -1 -2 d 1 -5
d S
N 1410 1177 M 4 -2 d 3 -1 d 4 0 d 9 3 d 5 3 d 7 7 d 2 3 d 1 3 d 0 4 d S
N 1473 1148 M -34 -20 d S
N 1474 1147 M -24 -27 d S
N 1473 1148 M -28 -31 d S
N 1486 1125 M -41 -8 d S
N 1486 1125 M -34 -19 d S
N 1487 1124 M -34 -20 d S
N 1470 1153 M 4 -6 d S
N 1486 1125 M 4 -6 d S
N 1436 1133 M 5 -9 d S
N 1449 1111 M 6 -12 d S
N 1474 1097 M 11 -19 d 4 1 d 2 4 d 1 2 d -1 5 d -2 4 d -5 4 d -5 2 d -6 -1 d -3
-2 d -4 -5 d -1 -5 d 1 -6 d 2 -3 d 4 -4 d 5 -1 d S
N 1484 1079 M 5 3 d 3 3 d S
N 1489 1094 M -4 3 d -5 1 d -6 -1 d -3 -2 d -4 -4 d -1 -5 d 0 -5 d S
N 1512 1080 M -27 -31 d S
N 1513 1078 M -24 -26 d S
N 1525 1057 M -40 -8 d S
N 1510 1083 M 6 -10 d S
N 1521 1064 M 6 -10 d S
N 1053 1341 M -37 -12 d S
N 1054 1339 M -37 -12 d S
N 1052 1346 M 8 -27 d -10 -3 d 10 5 d S
N 1014 1334 M 4 -12 d S
N 1047 1305 M 11 -32 d S
N 1037 1302 M 10 -32 d S
N 1073 1239 M -6 0 d -5 2 d -3 5 d -1 2 d 0 6 d 3 4 d 4 4 d 2 1 d 6 -1 d 5 -2 d
3 -5 d 1 -3 d 0 -6 d -2 -5 d -5 -3 d -10 -4 d
 -8 0 d -4 0 d -5 3 d -4 4 d -1 6 d 0 4 d 3 3 d 2 0 d 2 -1 d -1 -2 d -2 1 d S
N 1058 1248 M 1 4 d 2 5 d 5 3 d 2 1 d 6 0 d 4 -3 d 3 -3 d S
N 1082 1252 M 0 -4 d -3 -5 d -4 -4 d -11 -3 d -8 -1 d -4 1 d -5 2 d -3 3 d S
N 1093 1220 M -4 4 d -6 2 d -10 -1 d -5 -2 d -8 -4 d -5 -6 d 0 -6 d 2 -3 d 3 -5
d 7 -2 d 9 1 d 5 2 d 9 5 d 4 5 d 0 6 d -1 4 d S
N 1093 1220 M -3 3 d -2 1 d -5 0 d -9 -1 d -5 -1 d -9 -5 d -3 -3 d -1 -2 d -1
-5
d S
N 1057 1204 M 3 -3 d 2 -1 d 4 -1 d 10 1 d 5 2 d 8 5 d 3 3 d 1 2 d 1 4 d S
N 1111 1163 M -37 -13 d S
N 1112 1161 M -29 -21 d S
N 1111 1163 M -33 -25 d S
N 1120 1138 M -42 0 d S
N 1120 1138 M -38 -13 d S
N 1120 1136 M -37 -12 d S
N 1110 1168 M 2 -7 d S
N 1120 1138 M 2 -8 d S
N 1072 1156 M 4 -11 d S
N 1080 1131 M 4 -13 d S
N 1102 1112 M 7 -21 d 4 1 d 3 3 d 1 2 d 0 4 d -1 6 d -4 5 d -5 2 d -5 0 d -4 -1
d -5 -4 d -2 -4 d 0 -6 d 1 -4 d 3 -5 d 5 -2 d S
N 1108 1093 M 6 1 d 3 3 d S
N 1116 1107 M -3 3 d -5 2 d -6 0 d -3 -1 d -5 -3 d -3 -5 d 0 -4 d S
N 1136 1088 M -34 -25 d S
N 1136 1086 M -28 -21 d S
N 1144 1063 M -42 0 d S
N 1135 1091 M 3 -10 d S
N 1142 1070 M 3 -11 d S
N 846 1339 M -39 -7 d S
N 846 1337 M -39 -7 d S
N 845 1345 M 5 -28 d -11 -2 d 10 4 d S
N 806 1338 M 2 -13 d S
N 835 1305 M 6 -33 d S
N 824 1303 M 6 -33 d S
N 858 1238 M -2 2 d -1 -2 d 2 -2 d 2 1 d 3 2 d 1 4 d -1 6 d -3 5 d -4 3 d -4 1
d
-8 1 d -11 -2 d -5 -3 d -3 -5 d -1 -5 d 1 -4 d
 3 -5 d 4 -3 d 6 -1 d 2 0 d 5 3 d 3 4 d 1 6 d -1 2 d -3 5 d -4 3 d -6 1 d S
N 862 1249 M -2 3 d -5 3 d -4 1 d -8 1 d -11 -2 d -5 -3 d -3 -4 d -1 -4 d S
N 824 1240 M 2 -3 d 5 -4 d 5 0 d 2 0 d 5 3 d 3 4 d 2 4 d S
N 868 1214 M -2 5 d -7 3 d -9 0 d -6 -1 d -9 -4 d -5 -4 d 0 -6 d 0 -4 d 3 -5 d
6
-3 d 10 0 d 5 1 d 9 3 d 5 5 d 1 6 d -1 4 d S
N 868 1214 M -2 3 d -2 1 d -4 2 d -10 0 d -5 -1 d -9 -4 d -4 -2 d -1 -2 d -1 -4
d S
N 830 1203 M 3 -3 d 2 -2 d 4 -1 d 10 0 d 5 1 d 9 3 d 3 3 d 2 2 d 1 4 d S
N 879 1155 M -39 -7 d S
N 879 1153 M -31 -17 d S
N 879 1155 M -36 -20 d S
N 884 1129 M -41 6 d S
N 884 1129 M -39 -7 d S
N 884 1127 M -39 -7 d S
N 878 1160 M 1 -7 d S
N 884 1129 M 1 -8 d S
N 839 1153 M 2 -11 d S
N 844 1127 M 2 -13 d S
N 863 1106 M 4 -22 d 4 0 d 3 3 d 2 2 d 1 4 d -1 6 d -3 5 d -4 3 d -6 1 d -4 -1
d
-5 -3 d -3 -4 d -1 -6 d 1 -4 d 2 -5 d 5 -3 d S
N 867 1086 M 5 1 d 4 2 d S
N 876 1099 M -3 3 d -4 3 d -6 1 d -4 -1 d -5 -3 d -3 -4 d -1 -4 d S
N 893 1077 M -36 -20 d S
N 893 1075 M -31 -17 d S
N 898 1051 M -41 6 d S
N 892 1081 M 2 -11 d S
N 896 1059 M 2 -11 d S
N 258 1776 M -40 0 d S
N 258 1774 M -40 0 d S
N 246 1762 M -15 0 d S
N 258 1781 M 0 -30 d -12 0 d 12 2 d S
N 239 1774 M 0 -12 d S
N 218 1781 M 0 -13 d S
N 258 1738 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 244 1738 M -26 0 d S
N 244 1736 M -26 0 d S
N 244 1744 M 0 -8 d S
N 218 1744 M 0 -13 d S
N 244 1712 M -1 4 d -2 1 d -4 2 d -4 0 d -4 -2 d -1 -1 d -2 -4 d 0 -4 d 2 -4 d
1
-2 d 4 -1 d 4 0 d 4 1 d 2 2 d 1 4 d 0 4 d S
N 243 1716 M -4 1 d -8 0 d -3 -1 d S
N 228 1704 M 3 -2 d 8 0 d 4 2 d S
N 241 1702 M 2 -1 d 1 -4 d -1 0 d 0 4 d S
N 229 1717 M -1 2 d -4 2 d -2 0 d -4 -2 d -2 -5 d 0 -10 d -2 -5 d -1 -2 d S
N 222 1721 M -2 -2 d -2 -5 d 0 -10 d -2 -5 d -3 -2 d -2 0 d -4 2 d -2 5 d 0 12
d
2 5 d 4 2 d 2 0 d 3 -2 d 2 -5 d S
N 222 1682 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 250 1665 M -2 -2 d -2 2 d 2 2 d 2 0 d 4 -2 d 2 -2 d 2 -6 d 0 -7 d -2 -6 d -2
-2 d -4 -1 d -4 0 d -3 1 d -4 6 d -4 9 d -2 4 d
 -4 4 d -5 2 d -6 0 d S
N 258 1650 M -2 -4 d -2 -2 d -4 -2 d -4 0 d -3 2 d -4 6 d -4 7 d S
N 222 1667 M 2 -2 d 0 -4 d -4 -9 d 0 -6 d 2 -4 d 2 -1 d S
N 224 1661 M -6 -9 d 0 -8 d 2 -2 d 4 -1 d 4 0 d S
N 2175 2527 M -1574 0 d S
N 601 2527 M 601 480 D S
N 601 480 M 1574 0 d S
N 2175 480 M 0 2047 d S
N 601 2527 M 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1
-8
d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d
 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -9 d 2
-8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d
 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2
-8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d
 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2
-9 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d
 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1
-8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d
 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1
-8 d 2 -8 d 2 -9 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d
 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2
-8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d
 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2
-8 d 2 -8 d 1 -8 d 2 -9 d 2 -8 d 2 -8 d 1 -8 d
 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2
-8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d
 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1
-8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -9 d 2 -8 d
 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1
-8 d 2 -8 d 2 -8 d S
N 940 986 M 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8
d 2 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d
 2 -8 d 2 -8 d 1 -8 d 2 -8 d 2 -8 d 2 -9 d 1 -8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2
-8 d 2 -8 d 2 -8 d 2 -8 d 1 -8 d 2 -8 d S
N 601 2527 M 67 0 d S
N 601 2431 M 22 0 d S
N 601 2335 M 22 0 d S
N 601 2238 M 22 0 d S
N 601 2142 M 22 0 d S
N 601 2046 M 67 0 d S
N 601 1949 M 22 0 d S
N 601 1853 M 22 0 d S
N 601 1757 M 22 0 d S
N 601 1660 M 22 0 d S
N 601 1564 M 67 0 d S
N 601 1468 M 22 0 d S
N 601 1371 M 22 0 d S
N 601 1275 M 22 0 d S
N 601 1179 M 22 0 d S
N 601 1082 M 67 0 d S
N 601 986 M 22 0 d S
N 601 890 M 22 0 d S
N 601 793 M 22 0 d S
N 601 697 M 22 0 d S
N 601 601 M 67 0 d S
N 601 504 M 22 0 d S
N 564 2533 M -2 5 d -6 4 d -9 2 d -6 0 d -9 -2 d -6 -4 d -2 -5 d 0 -4 d 2 -6 d
6
-3 d 9 -2 d 6 0 d 9 2 d 6 3 d 2 6 d 0 4 d S
N 564 2533 M -2 4 d -2 1 d -4 2 d -9 2 d -6 0 d -9 -2 d -4 -2 d -2 -1 d -2 -4 d
S
N 524 2529 M 2 -4 d 2 -2 d 4 -1 d 9 -2 d 6 0 d 9 2 d 4 1 d 2 2 d 2 4 d S
N 564 2092 M -2 5 d -6 4 d -9 2 d -6 0 d -9 -2 d -6 -4 d -2 -5 d 0 -4 d 2 -6 d
6
-3 d 9 -2 d 6 0 d 9 2 d 6 3 d 2 6 d 0 4 d S
N 564 2092 M -2 3 d -2 2 d -4 2 d -9 2 d -6 0 d -9 -2 d -4 -2 d -2 -2 d -2 -3 d
S
N 524 2088 M 2 -4 d 2 -2 d 4 -2 d 9 -1 d 6 0 d 9 1 d 4 2 d 2 2 d 2 4 d S
N 528 2062 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 556 2045 M -2 -2 d -2 2 d 2 2 d 2 0 d 4 -2 d 2 -2 d 2 -6 d 0 -7 d -2 -6 d -2
-2 d -4 -2 d -4 0 d -3 2 d -4 6 d -4 9 d -2 4 d
 -4 4 d -5 2 d -6 0 d S
N 564 2030 M -2 -4 d -2 -2 d -4 -2 d -4 0 d -3 2 d -4 6 d -4 7 d S
N 528 2047 M 2 -2 d 0 -4 d -4 -9 d 0 -6 d 2 -4 d 2 -2 d S
N 530 2041 M -6 -9 d 0 -8 d 2 -2 d 4 -2 d 4 0 d S
N 564 1610 M -2 6 d -6 3 d -9 2 d -6 0 d -9 -2 d -6 -3 d -2 -6 d 0 -4 d 2 -5 d
6
-4 d 9 -2 d 6 0 d 9 2 d 6 4 d 2 5 d 0 4 d S
N 564 1610 M -2 4 d -2 2 d -4 2 d -9 1 d -6 0 d -9 -1 d -4 -2 d -2 -2 d -2 -4 d
S
N 524 1606 M 2 -3 d 2 -2 d 4 -2 d 9 -2 d 6 0 d 9 2 d 4 2 d 2 2 d 2 3 d S
N 528 1580 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 560 1548 M -36 0 d S
N 564 1546 M -40 0 d S
N 564 1546 M -29 21 d 0 -30 d S
N 524 1554 M 0 -13 d S
N 564 1129 M -2 5 d -6 4 d -9 2 d -6 0 d -9 -2 d -6 -4 d -2 -5 d 0 -4 d 2 -6 d
6
-4 d 9 -1 d 6 0 d 9 1 d 6 4 d 2 6 d 0 4 d S
N 564 1129 M -2 3 d -2 2 d -4 2 d -9 2 d -6 0 d -9 -2 d -4 -2 d -2 -2 d -2 -3 d
S
N 524 1125 M 2 -4 d 2 -2 d 4 -2 d 9 -2 d 6 0 d 9 2 d 4 2 d 2 2 d 2 4 d S
N 528 1099 M -2 1 d -2 -1 d 2 -2 d 2 2 d S
N 558 1061 M -2 2 d -2 -2 d 2 -2 d 2 0 d 4 2 d 2 4 d 0 5 d -2 6 d -4 4 d -4 2 d
-7 2 d -12 0 d -5 -2 d -4 -4 d -2 -6 d 0 -3 d
 2 -6 d 4 -4 d 5 -2 d 2 0 d 6 2 d 4 4 d 2 6 d 0 1 d -2 6 d -4 4 d -6 2 d S
N 564 1070 M -2 4 d -4 4 d -4 2 d -7 2 d -12 0 d -5 -2 d -4 -4 d -2 -4 d S
N 524 1069 M 2 -4 d 4 -4 d 5 -2 d 2 0 d 6 2 d 4 4 d 2 4 d S
N 564 647 M -2 6 d -6 3 d -9 2 d -6 0 d -9 -2 d -6 -3 d -2 -6 d 0 -4 d 2 -5 d 6
-4 d 9 -2 d 6 0 d 9 2 d 6 4 d 2 5 d 0 4 d S
N 564 647 M -2 4 d -2 2 d -4 1 d -9 2 d -6 0 d -9 -2 d -4 -1 d -2 -2 d -2 -4 d
S
N 524 643 M 2 -4 d 2 -1 d 4 -2 d 9 -2 d 6 0 d 9 2 d 4 2 d 2 1 d 2 4 d S
N 528 617 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 564 593 M -2 5 d -4 2 d -6 0 d -3 -2 d -2 -5 d 0 -8 d 2 -6 d 3 -1 d 6 0 d 4 1
d 2 6 d 0 8 d S
N 564 593 M -2 3 d -4 2 d -6 0 d -3 -2 d -2 -3 d S
N 547 585 M 2 -4 d 3 -2 d 6 0 d 4 2 d 2 4 d S
N 547 593 M -2 5 d -2 2 d -4 2 d -7 0 d -4 -2 d -2 -2 d -2 -5 d 0 -8 d 2 -6 d 2
-1 d 4 -2 d 7 0 d 4 2 d 2 1 d 2 6 d S
N 547 593 M -2 3 d -2 2 d -4 2 d -7 0 d -4 -2 d -2 -2 d -2 -3 d S
N 524 585 M 2 -4 d 2 -2 d 4 -1 d 7 0 d 4 1 d 2 2 d 2 4 d S
N 2108 2527 M 67 0 d S
N 2153 2431 M 22 0 d S
N 2153 2335 M 22 0 d S
N 2153 2238 M 22 0 d S
N 2153 2142 M 22 0 d S
N 2108 2046 M 67 0 d S
N 2153 1949 M 22 0 d S
N 2153 1853 M 22 0 d S
N 2153 1757 M 22 0 d S
N 2153 1660 M 22 0 d S
N 2108 1564 M 67 0 d S
N 2153 1468 M 22 0 d S
N 2153 1371 M 22 0 d S
N 2153 1275 M 22 0 d S
N 2153 1179 M 22 0 d S
N 2108 1082 M 67 0 d S
N 2153 986 M 22 0 d S
N 2153 890 M 22 0 d S
N 2153 793 M 22 0 d S
N 2153 697 M 22 0 d S
N 2108 601 M 67 0 d S
N 2153 504 M 22 0 d S
N 601 2527 M 0 -67 d S
N 685 2527 M 0 -22 d S
N 769 2527 M 0 -22 d S
N 853 2527 M 0 -22 d S
N 937 2527 M 0 -22 d S
N 1020 2527 M 0 -67 d S
N 1104 2527 M 0 -22 d S
N 1188 2527 M 0 -22 d S
N 1272 2527 M 0 -22 d S
N 1356 2527 M 0 -22 d S
N 1440 2527 M 0 -67 d S
N 1524 2527 M 0 -22 d S
N 1608 2527 M 0 -22 d S
N 1692 2527 M 0 -22 d S
N 1776 2527 M 0 -22 d S
N 1860 2527 M 0 -67 d S
N 1944 2527 M 0 -22 d S
N 2028 2527 M 0 -22 d S
N 2112 2527 M 0 -22 d S
N 617 2654 M -1 6 d -6 4 d -9 2 d -6 0 d -9 -2 d -6 -4 d -2 -6 d 0 -3 d 2 -6 d
6
-4 d 9 -2 d 6 0 d 9 2 d 6 4 d 1 6 d 0 3 d S
N 617 2654 M -1 4 d -2 2 d -4 2 d -9 2 d -6 0 d -9 -2 d -4 -2 d -2 -2 d -2 -4 d
S
N 578 2651 M 2 -4 d 2 -2 d 4 -2 d 9 -2 d 6 0 d 9 2 d 4 2 d 2 2 d 1 4 d S
N 582 2624 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 617 2598 M -1 6 d -6 3 d -9 2 d -6 0 d -9 -2 d -6 -3 d -2 -6 d 0 -4 d 2 -5 d
6
-4 d 9 -2 d 6 0 d 9 2 d 6 4 d 1 5 d 0 4 d S
N 617 2598 M -1 4 d -2 2 d -4 2 d -9 1 d -6 0 d -9 -1 d -4 -2 d -2 -2 d -2 -4 d
S
N 578 2594 M 2 -3 d 2 -2 d 4 -2 d 9 -2 d 6 0 d 9 2 d 4 2 d 2 2 d 1 3 d S
N 1037 2654 M -2 6 d -5 4 d -10 2 d -5 0 d -10 -2 d -5 -4 d -2 -6 d 0 -3 d 2 -6
d 5 -4 d 10 -2 d 5 0 d 10 2 d 5 4 d 2 6 d 0 3 d S
N 1037 2654 M -2 4 d -1 2 d -4 2 d -10 2 d -5 0 d -10 -2 d -3 -2 d -2 -2 d -2
-4
d S
N 998 2651 M 2 -4 d 2 -2 d 3 -2 d 10 -2 d 5 0 d 10 2 d 4 2 d 1 2 d 2 4 d S
N 1002 2624 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 1030 2607 M -2 -1 d -2 1 d 2 2 d 2 0 d 4 -2 d 1 -1 d 2 -6 d 0 -8 d -2 -5 d -1
-2 d -4 -2 d -4 0 d -4 2 d -3 6 d -4 9 d -2 4 d
 -4 3 d -5 2 d -6 0 d S
N 1037 2592 M -2 -3 d -1 -2 d -4 -2 d -4 0 d -4 2 d -3 5 d -4 8 d S
N 1002 2609 M 2 -2 d 0 -3 d -4 -10 d 0 -5 d 2 -4 d 2 -2 d S
N 1004 2604 M -6 -10 d 0 -7 d 2 -2 d 4 -2 d 3 0 d S
N 1457 2654 M -2 6 d -5 4 d -10 2 d -5 0 d -10 -2 d -5 -4 d -2 -6 d 0 -3 d 2 -6
d 5 -4 d 10 -2 d 5 0 d 10 2 d 5 4 d 2 6 d 0 3 d S
N 1457 2654 M -2 4 d -2 2 d -3 2 d -10 2 d -5 0 d -10 -2 d -3 -2 d -2 -2 d -2
-4
d S
N 1418 2651 M 2 -4 d 2 -2 d 3 -2 d 10 -2 d 5 0 d 10 2 d 3 2 d 2 2 d 2 4 d S
N 1422 2624 M -2 2 d -2 -2 d 2 -2 d 2 2 d S
N 1453 2592 M -35 0 d S
N 1457 2591 M -39 0 d S
N 1457 2591 M -28 20 d 0 -30 d S
N 1418 2598 M 0 -13 d S
N 1877 2654 M -2 6 d -5 4 d -10 2 d -5 0 d -10 -2 d -5 -4 d -2 -6 d 0 -3 d 2 -6
d 5 -4 d 10 -2 d 5 0 d 10 2 d 5 4 d 2 6 d 0 3 d S
N 1877 2654 M -2 4 d -2 2 d -3 2 d -10 2 d -5 0 d -10 -2 d -4 -2 d -1 -2 d -2
-4
d S
N 1838 2651 M 2 -4 d 1 -2 d 4 -2 d 10 -2 d 5 0 d 10 2 d 3 2 d 2 2 d 2 4 d S
N 1841 2624 M -1 2 d -2 -2 d 2 -2 d 1 2 d S
N 1871 2587 M -1 2 d -2 -2 d 2 -2 d 1 0 d 4 2 d 2 4 d 0 5 d -2 6 d -4 4 d -3 1
d
-8 2 d -11 0 d -6 -2 d -3 -3 d -2 -6 d 0 -4 d
 2 -5 d 3 -4 d 6 -2 d 2 0 d 5 2 d 4 4 d 2 5 d 0 2 d -2 6 d -4 4 d -5 1 d S
N 1877 2596 M -2 4 d -4 4 d -3 2 d -8 1 d -11 0 d -6 -1 d -3 -4 d -2 -4 d S
N 1838 2594 M 2 -3 d 3 -4 d 6 -2 d 2 0 d 5 2 d 4 4 d 2 3 d S
N 601 548 M 0 -68 d S
N 685 503 M 0 -23 d S
N 769 503 M 0 -23 d S
N 853 503 M 0 -23 d S
N 937 503 M 0 -23 d S
N 1020 548 M 0 -68 d S
N 1104 503 M 0 -23 d S
N 1188 503 M 0 -23 d S
N 1272 503 M 0 -23 d S
N 1356 503 M 0 -23 d S
N 1440 548 M 0 -68 d S
N 1524 503 M 0 -23 d S
N 1608 503 M 0 -23 d S
N 1692 503 M 0 -23 d S
N 1776 503 M 0 -23 d S
N 1860 548 M 0 -68 d S
N 1944 503 M 0 -23 d S
N 2028 503 M 0 -23 d S
N 2112 503 M 0 -23 d S
N 601 2527 M 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3
-8
d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d
 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -9 d 3
-8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d
 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3
-8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d
 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2
-9 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d
 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3
-8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d
 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3
-8 d 2 -8 d 3 -9 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d
 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2
-8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d
 3 -8 d 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3
-8 d 3 -8 d 2 -8 d 3 -9 d 3 -8 d 2 -8 d 3 -8 d
 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3
-8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d
 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2
-8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -9 d 2 -8 d
 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3
-8 d 3 -8 d 2 -8 d S
N 1109 986 M 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3
-8
d 3 -8 d 2 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -8 d
 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3 -9 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d 3
-8 d 2 -8 d 3 -8 d 3 -8 d 2 -8 d 3 -8 d S
N 601 2527 M 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5
-8
d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d
 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -9 d 5
-8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d
 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4
-8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d
 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5
-9 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d
 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5
-8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d
 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5
-8 d 4 -8 d 5 -9 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d
 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5
-8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d
 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4
-8 d 5 -8 d 5 -8 d 4 -9 d 5 -8 d 5 -8 d 5 -8 d
 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5
-8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d
 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5
-8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -9 d 5 -8 d
 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5
-8 d 4 -8 d 5 -8 d S
N 1505 986 M 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4
-8
d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 4 -8 d
 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5 -8 d 5 -9 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d 4 -8 d 5
-8 d 5 -8 d 4 -8 d 5 -8 d 5 -8 d 5 -8 d S
showpage
%%Trailer
%%Pages: 1
